High-energy gamma-ray emission from the inner jet of LS I+61 303: the hadronic contribution revisited

LS I+61 303 has been detected by the Cherenkov telescope MAGIC at very high energies, presenting a variable flux along the orbital motion with a maximum clearly separated from the periastron passage. In the light of the new observational constraints, we revisit the discussion of the production of high-energy gamma rays from particle interactions in the inner jet of this system. The hadronic contribution could represent a major fraction of the TeV emission detected from this source. The spectral energy distribution resulting from p-p interactions is recalculated. Opacity effects introduced by the photon fields of the primary star and the stellar decretion disk are shown to be essential in shaping the high-energy gamma-ray light curve at energies close to 200 GeV. We also present results of Monte Carlo simulations of the electromagnetic cascades developed very close to the periastron passage. We conclude that a hadronic microquasar model for the gamma-ray emission in LS I +61 303 can reproduce the main features of its observed high-energy gamma-ray flux.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

